The Word Problem for Braided Monoidal Categories is Unknot-Hard

We show that the word problem for braided monoidal categories is at least as hard as the unknotting problem. As a corollary, so is the word problem for Gray categories. We conjecture that the word problem for Gray categories is decidable.

==> figures/braid-group.tex <==
\begin{subfigure}{0.4\textwidth}
  \centering
  \begin{tikzpicture}[scale=0.5]
    \begin{stringdiagram}{6}
      \pbraidslice{2}
    \end{stringdiagram}
    \node[scale=0.6] at (-2,-.5) {$\dots$};
    \node[scale=0.6] at (2,-.5) {$\dots$};
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}] (-2.6,-1) -- (-1.4,-1)
    node[midway,yshift=-3em,scale=.6]{$k-1$ strings};
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}] (1.4,-1) -- (2.6,-1)
    node[midway,yshift=-3em,scale=.6]{$n - k - 1$ strings};
  \end{tikzpicture}
  \caption{Representation of $\sigma_k$}
  \label{fig:representation-sigma-k}
\end{subfigure}
\begin{subfigure}{0.4\textwidth}
  \centering
  \input{figures/reidemeister-3-1}
  \caption{Representation of Equation~\ref{eqn:reidemeister-3}}
\end{subfigure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../project"
%%% End:


==> figures/braid.tex <==
\begin{subfigure}{0.4\textwidth}
  \centering
  \begin{tikzpicture}[scale=0.5]
    \begin{stringdiagram}{2}
      \node at (-.5,1) {$A$};
      \node at (.5,1) {$B$};
      \node at (-.5,-2) {$B$};
      \node at (.5,-2) {$A$};
      \pbraidslice{0}
    \end{stringdiagram}
  \end{tikzpicture}
  \caption{String diagram for $\sigma_{A,B}$}
\end{subfigure}
\begin{subfigure}{0.4\textwidth}
  \centering
  \begin{tikzpicture}[scale=0.5]
    \begin{stringdiagram}{2}
      \node at (-.5,1) {$B$};
      \node at (.5,1) {$A$};
      \node at (-.5,-2) {$A$};
      \node at (.5,-2) {$B$};
      \nbraidslice{0}
    \end{stringdiagram}
  \end{tikzpicture}
  \caption{String diagram for $\sigma_{A,B}^{-1}$}
\end{subfigure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../project"
%%% End:


==> figures/braided-naturality.tex <==
\begin{subfigure}{0.4\textwidth}
  \centering
  \input{figures/reidemeister-2}
  \caption{Reidemeister 2 move ($\sigma$ is an iso)}
  \label{fig:reidemeister-2}
\end{subfigure}
\begin{subfigure}{0.4\textwidth}
  \centering
  \begin{tikzpicture}[scale=.3]
    \begin{stringdiagram}{3}
      \diagslice{0}{2}{2}
      \pbraidslice{1}
      \pbraidslice{0}
      \begin{scope}[every node/.style={node distance=.75cm}]
        \node[scale=.6,above of=v0] {$\dots$};
        \node[scale=.6,below of=v0] {$\dots$};
      \end{scope}
      \node[scale=.6] at (.5,-3) {$\dots$};
    \end{stringdiagram}
    \node at (2,-1.5) {$=$};
    \begin{scope}[xshift=4cm]
      \begin{stringdiagram}{3}
        \pbraidslice{1}
        \pbraidslice{0}
        \diagslice{1}{2}{2}
        \begin{scope}[every node/.style={node distance=.75cm}]
          \node[scale=.6,above of=v2] {$\dots$};
          \node[scale=.6,below of=v2] {$\dots$};
        \end{scope}
        \node[scale=.6] at (-.5,0) {$\dots$};
      \end{stringdiagram}
    \end{scope}
  \end{tikzpicture}
  \caption{Pull-through move (naturality of $\sigma$)}
  \label{fig:pull-through}
\end{subfigure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../project"
%%% End:


==> figures/bridge-position.tex <==
\begin{figure}
  \centering
  \begin{subfigure}{0.4\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.3]
      \begin{stringdiagram}{0}
        \capslice{0}
        \capslice{2}
        \cupslice{1}
        \capslice{1}
        \startslice{4}
        \nbraidslice{0}
        \nbraidslice{0}
        \finishslice
        \pbraidslice{1}
        \startslice{0}
        \cupslice{0}
        \cupslice{0}
        \finishslice
      \end{stringdiagram}
    \end{tikzpicture}
    \caption{A knot diagram not in bridge position}
  \end{subfigure}
    \begin{subfigure}{0.4\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.3]
      \begin{stringdiagram}{0}
        \capslice{0}
        \capslice{2}
        \capslice{3}
        \cupslice{1}
        \startslice{4}
        \nbraidslice{0}
        \nbraidslice{0}
        \finishslice
        \pbraidslice{1}
        \startslice{0}
        \cupslice{0}
        \cupslice{0}
        \finishslice
      \end{stringdiagram}
    \end{tikzpicture}
    \caption{An equivalent diagram in bridge position}
  \end{subfigure}
  \caption{Bridge position}
  \label{fig:bridge-position}
\end{figure}


==> figures/hexagon.tex <==
\begin{subfigure}{0.4\textwidth}
  \centering
  \begin{tikzpicture}[scale=.5]
    \begin{stringdiagram}{2}
      \diagslicenovertex{0}{2}{2}
      \storeedgecolor{0}{white}
      \storeedgecolor{3}{white}
      \storeedgecolor{1}{white}
      \storeedgecolor{2}{white}
    \end{stringdiagram}
    \foreach \xs in {0.125cm,-0.125cm} {
      \begin{scope}[xshift=\xs]
        \draw[edge,dynamic rounded corners final=\defaultroundedness] \getedgepath{1};
        \draw[edge,dynamic rounded corners final=\defaultroundedness] \getedgepath{2};
      \end{scope}
    }
    \node[fill=white,circle,inner sep=5pt] at (v0) {};
    \draw[edge,dynamic rounded corners final=\defaultroundedness] \getedgepath{0};
    \draw[edge,dynamic rounded corners final=\defaultroundedness] \getedgepath{3};
    \node[scale=.7] at (-.5,.8) {$A$};
    \node[scale=.7] at (.5,.8) {$B \otimes C$};

    
    \node at (1.35,-.6) {$=$};
    \begin{scope}[xshift=3cm,yshift=.5cm]
      \begin{stringdiagram}{3}
        \node[scale=.7] at (-1,.8) {$A$};
        \node[scale=.7] at (0,.8) {$B$};
        \node[scale=.7] at (1,.8) {$C$};
        \pbraidslice{0}
        \pbraidslice{1}
      \end{stringdiagram}
    \end{scope}
  \end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.4\textwidth}
  \centering
  \begin{tikzpicture}[scale=.5]
    \begin{stringdiagram}{2}
      \diagslicenovertex{0}{2}{2}
      \storeedgecolor{0}{white}
      \storeedgecolor{3}{white}
    \end{stringdiagram}
    \node[fill=white,circle,inner sep=5pt] at (v0) {};
    \foreach \xs in {0.125cm,-0.125cm} {
      \begin{scope}[xshift=\xs]
        \draw[edge,dynamic rounded corners final=\defaultroundedness] \getedgepath{0};
        \draw[edge,dynamic rounded corners final=\defaultroundedness] \getedgepath{3};
      \end{scope}
    }
    
    \node[scale=.7] at (-.5,.8) {$A \otimes B$};
    \node[scale=.7] at (.5,.8) {$C$};
    \node at (1.35,-.6) {$=$};
    \begin{scope}[xshift=3cm,yshift=.5cm]
      \begin{stringdiagram}{3}
        \node[scale=.7] at (-1,.8) {$A$};
        \node[scale=.7] at (0,.8) {$B$};
        \node[scale=.7] at (1,.8) {$C$};
        \pbraidslice{1}
        \pbraidslice{0}
      \end{stringdiagram}
    \end{scope}
  \end{tikzpicture}
\end{subfigure}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../project"
%%% End:


==> figures/prime-knot.tex <==
\begin{tikzpicture}[scale=0.3]
  \begin{stringdiagram}{0}
    \startslice{6}
    \capslice{0}
    \capslice{0}
    \capslice{0}
    \finishslice

    \startslice{6}
    \nbraidslice{1}
    \nbraidslice{0}
    \finishslice
    \startslice{6}
    \pbraidslice{0}
    \pbraidslice{0}
    \finishslice
    \startslice{6}
    \nbraidslice{1}
    \nbraidslice{0}
    \finishslice
    \startslice{0}
    \cupslice{0}
    \cupslice{0}
    \cupslice{0}
    \finishslice
  \end{stringdiagram}
\end{tikzpicture}


==> figures/reidemeister-1-elim.tex <==
\begin{tikzpicture}[scale=0.3,every node/.style={node distance=0.25cm,scale=0.5}]
  \begin{stringdiagram}{0}
    \capleft{0}
    \nbraidslice{0}
  \end{stringdiagram}
  \node at (1.5,-2) {$\rightarrow$};
  \begin{scope}[xshift=3cm,yshift=-.5cm]
    \begin{stringdiagram}{0}
      \capleft{0}
    \end{stringdiagram}
  \end{scope}
  \node[scale=1.5] at (7.5,-2) {becomes};
  \begin{scope}[xshift=11cm,yshift=-.75cm]
    \begin{stringdiagram}{0}
      \diagslice{0}{2}{2}
      \nbraidslice{0}
    \end{stringdiagram}
    \node[above of=v0] {$(a,b)$};
    \node at (2.25,-1.25) {$\rightarrow$};
    \begin{scope}[xshift=3cm,yshift=-.5cm]
      \begin{stringdiagram}{0}
        \diagslice{0}{2}{2}
      \end{stringdiagram}
      \node[above of=v0] {$(a,b+1)$};
    \end{scope}
  \end{scope}
\end{tikzpicture}


==> figures/reidemeister-1.tex <==
\begin{tikzpicture}[scale=.3]
  \begin{stringdiagram}{0}
    \capslice{0}
    \pbraidslice{0}
  \end{stringdiagram}
  \node at (1.25,-2) {$=$};
  \begin{scope}[xshift=2.5cm,yshift=-.5cm]
    \begin{stringdiagram}{0}
    \capslice{0}
    \end{stringdiagram}
  \end{scope}
  \begin{scope}[xshift=5cm]
      \node at (-1.25,-2) {$=$};
    \begin{stringdiagram}{0}
      \capslice{0}
      \nbraidslice{0}
    \end{stringdiagram}
  \end{scope}
\end{tikzpicture}


==> figures/reidemeister-2.tex <==
  \begin{tikzpicture}[scale=.3]
    \begin{stringdiagram}{2}
      \pbraidslice{0}
      \nbraidslice{0}
    \end{stringdiagram}
    \node at (1.5,-1) {$=$};
    \begin{scope}[xshift=3cm]
      \draw[edge] (-.5,.5) -- (-.5,-2.5);
      \draw[edge] (.5,.5) -- (.5,-2.5);
      \node at (1.5,-1) {$=$};
    \end{scope}
    \begin{scope}[xshift=6cm]
      \begin{stringdiagram}{2}
        \nbraidslice{0}
        \pbraidslice{0}
      \end{stringdiagram}
    \end{scope}
  \end{tikzpicture}


==> figures/reidemeister-3-1.tex <==
  \begin{tikzpicture}[scale=.3]
    \begin{stringdiagram}{3}
      \pbraidslice{0}
      \pbraidslice{1}
      \pbraidslice{0}
    \end{stringdiagram}
    \node at (2,-1.5) {$=$};
    \begin{scope}[xshift=4cm]
      \begin{stringdiagram}{3}
        \pbraidslice{1}
        \pbraidslice{0}
        \pbraidslice{1}
      \end{stringdiagram}
    \end{scope}
  \end{tikzpicture}


==> figures/trefoil.tex <==
\begin{tikzpicture}[scale=0.3]
  \begin{stringdiagram}{0}
    \startslice{4}
    \capslice{0}
    \capslice{0}
    \finishslice

    \pbraidslice{1}
    
    \startslice{4}
    \nbraidslice{0}
    \nbraidslice{0}
    \finishslice

    \cupslice{1}
    \cupslice{0}
  \end{stringdiagram}
\end{tikzpicture}


==> figures/trivial-knot.tex <==
\begin{tikzpicture}[scale=0.3]
  \begin{stringdiagram}{0}
    \capslice{0}
    \cupslice{0}
  \end{stringdiagram}
\end{tikzpicture}


==> figures/whole_process.tex <==
\begin{figure}
  \centering
  \begin{subfigure}{0.45\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.75]
      \begin{stringdiagram}{0}
        \startslice{6}
        \capslice{0}
        \capslice{0}
        \capslice{0}
        \finishslice

        \startslice{6}
        \nbraidslice{1}
        \nbraidslice{0}
        \finishslice
        \startslice{6}
        \pbraidslice{0}
        \pbraidslice{0}
        \finishslice
        \startslice{6}
        \nbraidslice{1}
        \nbraidslice{0}
        \finishslice
        \wlog{Starting slice of cups}
        \startslice{0}
        \cupslice{0}
        \cupslice{0}
        \cupslice{0}
        \finishslice
      \end{stringdiagram}
    \end{tikzpicture}
    \caption{Initial knot diagram}
  \end{subfigure}
  \begin{subfigure}{0.45\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.75]
      \begin{stringdiagram}{0}
        \startslice{6}
        \capright{0}
        \capright{0}
        \capleft{0}
        \finishslice

        \startslice{6}
        \nbraidslice{1}
        \nbraidslice{0}
        \finishslice
        \startslice{6}
        \pbraidslice{0}
        \pbraidslice{0}
        \finishslice
        \startslice{6}
        \nbraidslice{1}
        \nbraidslice{0}
        \finishslice
        \wlog{Starting slice of cups}
        \startslice{0}
        \cupleft{0}
        \cupleft{0}
        \cupright{0}
        \finishslice
        
      \end{stringdiagram}
    \end{tikzpicture}
    \caption{Oriented knot as a morphism in $\ROTang$}
  \end{subfigure}
    \begin{subfigure}{0.45\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.75]
      \begin{stringdiagram}{0}
        \startslice{6}
        \capright{0}
        \capright{0}
        \capleft{0}
        \finishslice

        \startslice{6}
        \nbraidslice{1}
        \nbraidslice{0}
        \finishslice
        \startslice{6}
        \pbraidslice{0}
        \pbraidslice{0}
        \finishslice
        \startslice{6}
        \nbraidslice{1}
        \nbraidslice{0}
        \finishslice
        \wlog{Starting slice of cups}
        \startslice{0}
        \cupleft{0}
        \cupleft{0}
        \cupright{0}
        \finishslice
        
      \end{stringdiagram}
        \foreach \x/\y in {1/2,1/4,2/3,3/4} {
  \node[rotate=225]  at ($(place_\x_\y)+(.3,-.3)$) {\tikz\draw[thick,->] (0,0);};
  }
    \foreach \x/\y in {2/2,3/1} {
  \node[rotate=315]  at ($(place_\x_\y)+(.3,.3)$) {\tikz\draw[thick,->] (0,0);};
    }

 \foreach \x/\y in {1/5,2/4,3/3,3/5} {
  \node[rotate=135]  at ($(place_\x_\y)+(-.3,-.3)$) {\tikz\draw[thick,->] (0,0);};
 }

 \foreach \x/\y in {3/2,4/3} {
  \node[rotate=45]  at ($(place_\x_\y)+(-.3,.3)$) {\tikz\draw[thick,->] (0,0);};
  }
      \foreach \x/\y in {1/1,2/1,2/2,3/1} {
      \node[node distance=.5cm,left of=v\x-\y,thick,inner sep=2pt,red,circle,draw] {$+$};
    }
    \foreach \x/\y in {1/2,3/2} {
      \node[node distance=.5cm,left of=v\x-\y,thick,inner sep=2pt,blue,circle,draw] {$-$};
    }

    \end{tikzpicture}
    \caption{Computing the writhe: $+2$ in this case}
    \end{subfigure}
    \begin{subfigure}{0.45\textwidth}
      $( \scapl, \scupl, \scapr, \scupl, \scapr, \scupr )$
      \caption{The cap-cup cycle}
    \end{subfigure}
    \begin{subfigure}{0.45\textwidth}
      $( (\scapl, 0), (\scupl, 0), (\scapr, 1),$
      $ (\scupl, 1), (\scapr, 0), (\scupr,0) )$
      \caption{The twisted cap-cup cycle of Lemma~\ref{lemma:cap-cup-cycle-writhe-realization}}
    \end{subfigure}
    \begin{subfigure}{0.45\textwidth}
      \centering
      \begin{tikzpicture}[scale=0.75]
         \begin{stringdiagram}{0}
     \startslice{4}
     \capright{0}
     \capleft{0}
     \finishslice
     \nbraidslice{0}
     \cupleft{1}
     \capright{1}
     \nbraidslice{0}
     \startslice{0}
     \cupleft{0}
     \cupright{0}
     \finishslice
   \end{stringdiagram}
    % \node[node distance=.22cm,right of=place_3_2,rotate=0] {\tikz\draw[thick,->] (0,0);};
   \node[rotate=135]  at ($(place_2_2)+(-.3,.7)$) {\tikz\draw[thick,->] (0,0);};
   \node[rotate=45]  at ($(place_2_2)+(-.3,.3)$) {\tikz\draw[thick,->] (0,0);};
   \node[rotate=225]  at ($(place_4_1)+(.3,-.3)$) {\tikz\draw[thick,->] (0,0);};
   \node[rotate=315]  at ($(place_5_1)+(.3,.3)$) {\tikz\draw[thick,->] (0,0);};

   \foreach \x/\y in {1/1,4/1} {
      \node[node distance=.5cm,left of=v\x-\y,thick,inner sep=2pt,red,circle,draw] {$+$};
    }

    \end{tikzpicture}
      \caption{The realization of Lemma~\ref{lemma:twisted-cap-cup-cycle-realization}}
    \end{subfigure}
    \caption{Entire process of detecting knotedness using a solution to the braided monoidal word problem}
    \label{fig:whole-process}
\end{figure}



%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../project"
%%% End:


==> figures/writhe-transfer-1.tex <==
\begin{tikzpicture}[scale=0.5,every node/.style={node distance=0.5cm,scale=0.75}]
  \begin{stringdiagram}{1}
    \diagslice{0}{0}{2}
    \diagslice{1}{2}{0}
  \end{stringdiagram}
  \node[above left of=v0] {$(a,b)$};
  \node[below right of=v1] {$(c,d)$};
  \node[below of=input_1,node distance=0.2cm,rotate=20] {\tikz\draw[very thick,->] (0,0);};
  \node at (2,-1) {$=$};

  \begin{scope}[xshift=4cm,yshift=0.5cm]
    \begin{stringdiagram}{1}
      \diagslice{0}{0}{2}
      \nbraidslice{0}
      \diagslice{1}{2}{0}
    \end{stringdiagram}
    \node[above left of=v0] {$(a,b-1)$};
    \node[below right of=v2] {$(c,d)$};
    \node[below of=input_1,node distance=0.2cm,rotate=20] {\tikz\draw[very thick,->] (0,0);};
    \node at (2,-1.5) {$=$};
  \end{scope}

  \begin{scope}[xshift=8cm,yshift=0.5cm]
    \begin{stringdiagram}{1}
      \diagslice{0}{0}{2}
      \pbraidslice{1}
      \diagslice{0}{2}{0}
    \end{stringdiagram}
    \node[above left of=v0] {$(a,b-1)$};
    \node[below left of=v2] {$(c,d)$};
    \node[below of=input_1,node distance=0.2cm,rotate=20] {\tikz\draw[very thick,->] (0,0);};
    \node at (2,-1.5) {$=$};
  \end{scope}

  \begin{scope}[xshift=12cm,yshift=0.5cm]
    \begin{stringdiagram}{1}
      \diagslice{1}{0}{2}
      \nbraidslice{0}
      \diagslice{0}{2}{0}
    \end{stringdiagram}
    \node[above right of=v0] {$(a,b-1)$};
    \node[below left of=v2] {$(c,d)$};
    \node[below of=input_1,node distance=0.2cm,rotate=-20] {\tikz\draw[very thick,->] (0,0);};
    \node at (2,-1.5) {$=$};
  \end{scope}

  \begin{scope}[xshift=16cm]
    \begin{stringdiagram}{1}
      \diagslice{1}{0}{2}
      \diagslice{0}{2}{0}
    \end{stringdiagram}
    \node[above right of=v0] {$(a,b-1)$};
    \node[below left of=v1] {$(c,d+1)$};
    \node[below of=input_1,node distance=0.2cm,rotate=-20] {\tikz\draw[very thick,->] (0,0);};
  \end{scope}
  
\end{tikzpicture}


==> figures/writhe-transfer-2.tex <==
\begin{tikzpicture}[scale=0.5,every node/.style={node distance=0.5cm,scale=0.75}]
  \begin{stringdiagram}{0}
    \diagslice{0}{0}{2}
    \diagslice{1}{1}{1}
    \diagslice{0}{2}{0}
  \end{stringdiagram}
  \node at (-.5,-1.5) {\tikz\draw[very thick,->] (0,0);};
  \node[above of=v0] {$(c,d)$};
  \node[below of=v2] {$(a,b)$};
  \node at (2,-1.5) {$=$};
  \begin{scope}[xshift=4cm,yshift=.5cm]
    \begin{stringdiagram}{0}
      \diagslice{0}{0}{2}
      \diagslice{1}{1}{1}
      \nbraidslice{0}
      \diagslice{0}{2}{0}
    \end{stringdiagram}
    \node at (-.5,-1.5) {\tikz\draw[very thick,->] (0,0);};
    \node[above of=v0] {$(c,d)$};
    \node[below of=v3] {$(a,b-1)$};
    \node at (2,-2) {$=$};
  \end{scope}
  \begin{scope}[xshift=8cm,yshift=.5cm]
    \begin{stringdiagram}{0}
      \diagslice{0}{0}{2}
      \nbraidslice{0}
      \diagslice{0}{1}{1}
      \diagslice{0}{2}{0}
    \end{stringdiagram}
    \node at (.5,-2.5) {\tikz\draw[very thick,->] (0,0);};
    \node[above of=v0] {$(c,d)$};
    \node[below of=v3] {$(a,b-1)$};
    \node at (2,-2) {$=$};    
  \end{scope}
  \begin{scope}[xshift=12cm]
    \begin{stringdiagram}{0}
      \diagslice{0}{0}{2}
      \diagslice{0}{1}{1}
      \diagslice{0}{2}{0}
    \end{stringdiagram}
    \node[above of=v0] {$(c,d+1)$};
    \node[below of=v2] {$(a,b-1)$};
    \node at (.5,-1.5) {\tikz\draw[very thick,->] (0,0);};
  \end{scope}
\end{tikzpicture}

